Discretisation of an Oldroyd-B viscoelastic fluid flow using a Lie derivative formulation

In this article we present a numerical method for the Stokes flow of an Oldroyd-B fluid. The viscoelastic stress evolves according to a constitutive law formulated in terms of the upper convected time derivative. A finite difference method is used to discretise along fluid trajectories to approximate the advection and deformation terms of the upper convected derivative in a simple, cheap and cohesive manner, as well as ensuring that the discrete conformation tensor is positive definite. A full implementation with coupling to the fluid flow is presented, along with detailed discussion of the issues that arise with such schemes. We demonstrate the performance of this method with detailed numerical experiments in a lid-driven cavity setup. Numerical results are benchmarked against published data, and the method is shown to perform well in this challenging case.

==> DPtest.tex <==
\fbox{
\begin{tikzpicture}
  \clip (-1, 1.5) rectangle (9, 4.5); 
  \def\mecurve{(0,2) ..controls +(60:6) and +(-120:6) .. (8,4)}
  \draw \mecurve
  coordinate[pos=.85] (V)
  coordinate[pos=.65] (R)
  coordinate[pos=.71] (Q)
  coordinate[pos=.2] (P);
  \foreach \t in {.71}
  \path \mecurve 
  pic[pos=\t,sloped,cyan,thick]
  {segment=angle 0 left 0 right 2.5};
  \foreach \t in {.71}
  \path \mecurve 
  pic[pos=\t,sloped,black,dashed,thick]
  {segment=angle 0 left 3.8 right 0};
  \fill (1.7,2.83) circle(2pt) node[below]{$\vec y^t_{\Delta t}(\vec x)$};
  \fill (Q) circle(2pt) node[above]{$(\vec x, t)$};
  \fill (P) circle(2pt) node[above right]{$\vec y(\vec x, t; t-\Delta t)$};
  \node[right] at (6.4,1.8) {$\vec u(\vec x, t)$};
\end{tikzpicture}
 }


==> cavityTest.tex <==
\begin{tikzpicture}[scale=1,>=Stealth]
\draw[thick] (0,0) rectangle (4,4);
\draw[thick,->] (0,4) -- (1.5,4);
\draw[thick,->] (2.5,4) -- (4,4);
\node at (2,4.3) {Moving Lid};
\coordinate (center) at (2,2);
\draw[->] ([shift=(0:1cm)]center) arc (0:-270:1cm);
\draw[->] ([shift=(0:1.5cm)]center) arc (0:-270:1.5cm);
\node at (2,0.2) {Clockwise Circular Flow};
\end{tikzpicture}

